Flow kinematics for equatorial coupled surface and internal waves

We study the propagation of coupled surface and internal equatorial internal waves. A model of two vertically stratified fluid layers with different constant densities is employed. Taking Coriolis forces into account, we derive explicit solutions to the linearized governing equations which assumes irrotational fluid motion in both layers separately, and further obtain the dispersion relation which determines the phase speeds of propagating surface and internal waves. We prove a result on solutions to the dispersion relations which greatly simplifies our subsequent analysis of the nonlinear dynamical systems which describe the motion of the fluid in the upper layer. Phase portraits for all possible streamlines in both fluid layers are presented, while furthermore a Lagrangian description of the fluid flow is obtained, and the particle trajectories of the fluid particles are determined.

==> Fig1.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4f, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{465.62735971bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51469493)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig1.pdf}}%
    \put(0.19011275,0.49160867){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}{\large $y=h_1+\eta_1$}\end{tabular}}}}%
    \put(0.19004735,0.34991343){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}{\large $y=\eta$}\end{tabular}}}}%
    \put(0.9794442,0.44011431){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$y=h_1$\end{tabular}}}}%
    \put(0.9794442,0.27256566){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$y=0$\end{tabular}}}}%
    \put(0.98108765,0.01657416){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$y=-h$\end{tabular}}}}%
    \put(0.65226988,0.38214441){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}{\large Density $\rho_1$}\end{tabular}}}}%
    \put(0.64398731,0.1551133){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}{\large Density $\rho=\rho_1(1+r)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Fig1.pdf}}%
    \put(0.52038612,0.07768373){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}{\large $u$}\end{tabular}}}}%
    \put(0.41407793,0.19204556){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}{\large $v$}\end{tabular}}}}%
    \put(0.52199683,0.32412542){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}{\large $u_1$}\end{tabular}}}}%
    \put(0.39797066,0.38372247){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}{\large $v_1$}\end{tabular}}}}%
    \put(0.03904999,0.34222412){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}{\LARGE $\Omega_1$}\end{tabular}}}}%
    \put(0.04362377,0.12832999){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}{\LARGE $\Omega$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> PP-Lower.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4f, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PP-Lower.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{459.5260548bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61053104)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{PP-Lower.pdf}}%
    \put(0.44249232,-0.02724873){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$X=0$}\end{tabular}}}}%
    \put(0.68241354,-0.02561659){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$X=\frac{\pi}{2}$}\end{tabular}}}}%
    \put(0.92396671,-0.02398454){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$X=\pi$}\end{tabular}}}}%
    \put(0.17972166,-0.02724864){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$X=-\frac{\pi}{2}$}\end{tabular}}}}%
    \put(-0.03898196,-0.02724873){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$X=-\pi$}\end{tabular}}}}%
    \put(-0.11405931,0.02824323){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{${Y=0}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{PP-Lower.pdf}}%
    \put(0.82767187,0.45259352){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{\textcolor{red}{Separatrix}}\end{tabular}}}}%
    \put(0.02349134,0.37832586){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{\textcolor{gray}{$\infty-$isocline}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{PP-Lower.pdf}}%
    \put(1.00177647,0.03080063){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{${(y=-h)}$}\end{tabular}}}}%
    \put(0.52251083,0.30776718){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$\textcolor{red}{Q=(0,Y^*)}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{PP-Lower.pdf}}%
    \put(-0.13585197,0.14731068){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textcolor{bleudefrance}{\Large{$Y=kh$}}\end{tabular}}}}%
    \put(1.0074611,0.14567854){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$(y=0)$}\end{tabular}}}}%
    \put(-0.12430203,0.19188673){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$\textcolor{red}{Y=\beta}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{PP-Lower.pdf}}%
  \end{picture}%
\endgroup%


==> PP-Upper-1.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4f, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PP-Upper-1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{491.11577072bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70809725)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{PP-Upper-1.pdf}}%
    \put(0.80575409,0.06937799){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{\textcolor{red}{Separatrix}}\end{tabular}}}}%
    \put(0.04566466,0.13122108){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{\textcolor{gray}{$\infty-$isocline}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{PP-Upper-1.pdf}}%
    \put(0.96255133,0.38919872){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{${(y=h_1)}$}\end{tabular}}}}%
    \put(0.51869461,0.19876837){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$\textcolor{red}{Q_1=(0,Y_1^*)}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{PP-Upper-1.pdf}}%
    \put(-0.08815797,0.39013655){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textcolor{azure}{\Large{$Y_1=0$}}\end{tabular}}}}%
    \put(0.96176177,0.35195825){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$(y=h_1+a_1)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{PP-Upper-1.pdf}}%
    \put(-0.11853588,0.35571458){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textcolor{azure}{\Large{$Y_1=-\mathfrak e_1$}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{PP-Upper-1.pdf}}%
    \put(0.96467623,0.51403779){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$(y=0)$}\end{tabular}}}}%
    \put(0.96650142,0.54057348){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$(y=-a)$}\end{tabular}}}}%
    \put(-0.12125119,0.51599654){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textcolor{bleudefrance}{\Large{$Y_1=kh_1$}}\end{tabular}}}}%
    \put(-0.1765559,0.54599828){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textcolor{bleudefrance}{\Large{$Y_1=kh_1+\mathfrak e$}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{PP-Upper-1.pdf}}%
    \put(0.46061605,0.0002643){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$X=0$}\end{tabular}}}}%
    \put(0.68052372,0.0002643){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$X=\frac{\pi}{2}$}\end{tabular}}}}%
    \put(0.92791945,-0.00126281){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$X=\pi$}\end{tabular}}}}%
    \put(0.21474752,0.00026435){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$X=-\frac{\pi}{2}$}\end{tabular}}}}%
    \put(0.01011141,0.00179142){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$X=-\pi$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{PP-Upper-1.pdf}}%
    \put(-0.09265987,0.42786205){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textcolor{azure}{\Large{$Y_1=\mathfrak e_1$}}\end{tabular}}}}%
    \put(0.96304356,0.4217535){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$(y=h_1-a_1)$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> PP-Upper.pdf_tex <==
%% Creator: Inkscape 1.0.2 (e86c8708, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PP-Upper.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{483.46971887bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.0646653)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{PP-Upper.pdf}}%
    \put(0.92635643,0.00357529){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$X=\pi$}\end{tabular}}}}%
    \put(0.22813461,0.00546477){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$X=-\frac{\pi}{2}$}\end{tabular}}}}%
    \put(-0.00084836,0.00576171){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$X=-\pi$}\end{tabular}}}}%
    \put(0.70297115,0.0020238){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$X=\frac{\pi}{2}$}\end{tabular}}}}%
    \put(0.45011147,0.00667773){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large {$X=0$}\end{tabular}}}}%
    \put(-0.11110583,0.48519459){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{${Y_1=\bar {Y_1}}$}\end{tabular}}}}%
    \put(0.77371448,0.81490935){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{\textcolor{red}{Separatrix}}\end{tabular}}}}%
    \put(0.03206706,0.92367503){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{\textcolor{gray}{$\infty-$isocline}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{PP-Upper.pdf}}%
    \put(-0.09340202,0.32084454){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textcolor{azure}{\Large{$Y_1=0$}}\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{PP-Upper.pdf}}%
    \put(0.52446835,0.78022003){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$\textcolor{red}{Q_1=(0,Y_1^*)}$}\end{tabular}}}}%
    \put(-0.11645334,0.2789597){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textcolor{azure}{\Large{$Y_1=-\mathfrak e_1$}}\end{tabular}}}}%
    \put(0.9797487,0.27895988){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$(y=h_1+a_1)$}\end{tabular}}}}%
    \put(0.97654919,0.32084454){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$(y=h_1)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{PP-Upper.pdf}}%
    \put(-0.09374154,0.3642806){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textcolor{azure}{\Large{$Y_1=\mathfrak e_1$}}\end{tabular}}}}%
    \put(0.97810037,0.36428069){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$(y=h_1-a_1)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{PP-Upper.pdf}}%
    \put(0.5313785,0.11142079){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$\textcolor{red}{\tilde{Q_1}=(0,\tilde{Y_1^*})}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{PP-Upper.pdf}}%
    \put(-0.27869006,0.42320239){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textcolor{bleudefrance}{\Large{\#1:} \Large{$Y_1=kh_1\leq\bar{Y_1}$}}\end{tabular}}}}%
    \put(-0.27988369,0.55506161){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textcolor{ballblue}{\Large{\#2:} \Large{$Y_1=kh_1>\bar{Y_1}$}}\end{tabular}}}}%
    \put(0.97465255,0.42165099){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$(y=0)$}\end{tabular}}}}%
    \put(0.97620386,0.55661301){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$(y=0)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{PP-Upper.pdf}}%
    \put(0.7909321,0.11294499){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{\textcolor{gray}{$\infty-$isocline}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{PP-Upper.pdf}}%
    \put(0.0650512,0.09134823){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{\textcolor{red}{Separatrix}}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> PartUp1.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4f, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PartUp1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{160.91408157bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.30319673)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{PartUp1.pdf}}%
    \put(0.34243498,0.91861117){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\Large{A}$\end{tabular}}}}%
    \put(0.41841813,0.91986503){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\Large{B}$\end{tabular}}}}%
    \put(0.49586806,0.91904118){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\Large{C}$\end{tabular}}}}%
    \put(0.57249352,0.92068914){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\Large{D}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{PartUp1.pdf}}%
    \put(0.36235394,0.45038632){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\Large{A}$\end{tabular}}}}%
    \put(0.43833764,0.45164018){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\Large{B}$\end{tabular}}}}%
    \put(0.51578757,0.45081633){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\Large{C}$\end{tabular}}}}%
    \put(0.59241247,0.4524643){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\Large{D}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{PartUp1.pdf}}%
    \put(0.35003006,0.68856013){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\Large{A}$\end{tabular}}}}%
    \put(0.42601321,0.68981399){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\Large{B}$\end{tabular}}}}%
    \put(0.50346314,0.68899014){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\Large{C}$\end{tabular}}}}%
    \put(0.5800886,0.6906381){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\Large{D}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{PartUp1.pdf}}%
    \put(-0.09134065,1.12142265){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\Large{(a)}$\end{tabular}}}}%
    \put(-0.09510907,0.76018672){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\Large{(b)}$\end{tabular}}}}%
    \put(-0.09977004,0.20321272){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\Large{(c)}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> fY1a.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4f, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'f(Y)-1a.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{502.39578848bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49631819)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fY1a.pdf}}%
    \put(0.97417876,0.00318533){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$Y_1$}\end{tabular}}}}%
    \put(0.97600972,0.3855926){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$f(Y_1)$}\end{tabular}}}}%
    \put(0.24830572,0.19893561){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$f(-\mathfrak e_1)\approx A+\mathfrak e_1$}\end{tabular}}}}%
    \put(0.54206555,0.00404687){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$\bar{Y_1}$}\end{tabular}}}}%
    \put(0.28861871,0.00404102){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$0$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fY1a.pdf}}%
    \put(0.22797378,0.0050967){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$-\mathfrak e_1$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fY1a.pdf}}%
    \put(0.90221641,0.0044194){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{${Y^*_1}$}\end{tabular}}}}%
    \put(0.0490851,0.00404687){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$\tilde{Y^*_1}$}\end{tabular}}}}%
    \put(0.30757328,0.32356076){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$1/\mathfrak e_1=f(\tilde{Y^*_1})=f(Y_1^*)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fY1a.pdf}}%
    \put(0.74952858,0.00614145){\color[rgb]{0.12941176,0.67058824,0.80392157}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$\#2:kh_1$}\end{tabular}}}}%
    \put(0.7504689,0.24258372){\color[rgb]{0.12941176,0.67058824,0.80392157}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$f(kh_1)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fY1a.pdf}}%
    \put(0.45001068,0.15221274){\color[rgb]{0,0.54117647,1}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$f(kh_1)$}\end{tabular}}}}%
    \put(0.41887732,0.00507931){\color[rgb]{0.19215686,0.54901961,0.90588235}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\Large{$\#1:kh_1$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fY1a.pdf}}%
  \end{picture}%
\endgroup%

